The Very Nearly Right Theory of Flavor

A striking empirical observation about the CKM matrix is that the angles of the unitarity triangle $(\alpha, \beta, \gamma)$ are very close to $(\pi/2, \pi/8, 3 \pi/8) $, simple fractions of $\pi$ that are suggestive of an underlying theory linking flavor and spontaneous CP violation. However, relating this empirical observation to an underlying theory of flavor is challenging, since the unitarity triangle is a complicated function of the Yukawa matrices. In this letter we present a simple picture for the Yukawas where this direct link is possible. We begin by parametrizing the ten-dimensional space of flavor data via "nine-link textures", full-rank $Y_{u,d}$ matrices with a total of nine non-zero entries, with a single CP violating phase. Fitting the ten parameters of all such textures to the flavor data reveals a wonderful surprise: the CP phases cluster tightly around multiples of $\pi/8$! This happens because the entries of $Y_{u,d}$ naturally define a "Yukawa triangle", in most cases identical to the unitarity triangle at leading order in small flavor parameters. Most interestingly, these two triangles are not the same beyond leading order, yielding precise predictions for $(\alpha, \beta, \gamma)$ with calculable deviation from $(\pi/2, \pi/8, 3 \pi/8)$, which can be decisively excluded or strongly confirmed by the next generation of experimental measurements of the angles. The 9-link textures are sparse and their determinants are naturally real, which taken together with spontaneous CP violation can resolve the strong CP problem.

==> Figures/29Textures_pi2.tex <==
\begin{tikzpicture}[scale=0.9,
    line cap=round,
    line join=round,
    vleft/.style={
        circle,
        fill=blue!65!black,
        draw=blue!65!black,
        inner sep=1.7pt
    },
    vright/.style={
        circle,
        draw=blue!65!black,
        fill=white,
        line width=0.8pt,
        inner sep=1.7pt
    },
    vstar/.style={
        star,
        star points=5,
        star point ratio=1.3,
        draw=black,
        fill=black,
        inner sep=1.2pt
    },
    link/.style={
        draw=gray!65!white,
        line width=0.9pt
    },
    linkr/.style={
        draw=red!50!black,
        line width=0.9pt
    },
    lab/.style={
        text=blue!25!black,
        font=\normalsize
    },
    score/.style={
        text=blue!25!black,
        font=\large
    }
]

% ------------------------------------------------------------
% Common node layout for one graph
% ------------------------------------------------------------
\newcommand{\graphnodes}{
    \node[vleft]  (u1) at (0, 1) {};
    \node[vleft]  (u2) at (0, 0) {};
    \node[vleft]  (u3) at (0,-1) {};

    \node[vstar]  (q1) at (1.45, 1) {};
    \node[vstar]  (q2) at (1.45, 0) {};
    \node[vstar]  (q3) at (1.45,-1) {};

    \node[vright] (d1) at (2.90, 1) {};
    \node[vright] (d2) at (2.90, 0) {};
    \node[vright] (d3) at (2.90,-1) {};
}

\newcommand{\graphlabels}{
    \node[lab] at (0,1.45) {$u^c$};
    \node[lab] at (1.45,1.45) {$q$};
    \node[lab] at (2.90,1.45) {$d^c$};
}

% ------------------------------------------------------------
% Graph macros
% ------------------------------------------------------------
\newcommand{\graphOne}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{1} $(\dagger)$};
}

\newcommand{\graphTwo}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{2} $(\dagger)$};
}

\newcommand{\graphThree}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{3} $(\dagger)$};
}

\newcommand{\graphFour}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{4}};
}

\newcommand{\graphFive}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{5}};
}

\newcommand{\graphSix}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{6}};
}

\newcommand{\graphSeven}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{7} $(\dagger)$};
}

\newcommand{\graphEight}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u2) -- (q3);
    \draw[linkr] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{8}};
}

\newcommand{\graphNine}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[linkr] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d1);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{9}};
}

\newcommand{\graphTen}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{10}};
}

\newcommand{\graphEleven}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{11}};
}

\newcommand{\graphTwelve}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[linkr] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{12} $(\dagger)$};
}

\newcommand{\graphThirteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{13}};
}

\newcommand{\graphFourteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{14}};
}

\newcommand{\graphFifteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{15} $(\dagger)$};
}

\newcommand{\graphSixteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{16}};
}

\newcommand{\graphSeventeen}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{17}};
}

\newcommand{\graphEighteen}{
    \graphnodes
    \graphlabels

    \draw[linkr] (u2) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{18} (*)};
}

\newcommand{\graphNineteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{19}};
}

\newcommand{\graphTwenty}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[linkr] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d1);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{20}};
}

\newcommand{\graphTwentyOne}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{21}};
}

\newcommand{\graphTwentyTwo}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{22}};
}

\newcommand{\graphTwentyThree}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{23}};
}

\newcommand{\graphTwentyFour}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{24}};
}

\newcommand{\graphTwentyFive}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{25}};
}

\newcommand{\graphTwentySix}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[linkr] (u2) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{26}};
}

\newcommand{\graphTwentySeven}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{27}};
}

\newcommand{\graphTwentyEight}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{28}};
}

\newcommand{\graphTwentyNine}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{29}};
}


\begin{scope}[shift={(0.30,2.35)}, scale=0.75, transform shape]
    \graphOne
\end{scope}

\begin{scope}[shift={(3.60,2.35)}, scale=0.75, transform shape]
    \graphTwo
\end{scope}

\begin{scope}[shift={(6.90,2.35)}, scale=0.75, transform shape]
    \graphThree
\end{scope}

\begin{scope}[shift={(10.20,2.35)}, scale=0.75, transform shape]
    \graphFour
\end{scope}

\begin{scope}[shift={(13.50,2.35)}, scale=0.75, transform shape]
    \graphFive
\end{scope}

\begin{scope}[shift={(16.80,2.35)}, scale=0.75, transform shape]
    \graphSix
\end{scope}

\begin{scope}[shift={(0.30,-0.80)}, scale=0.75, transform shape]
    \graphSeven
\end{scope}

\begin{scope}[shift={(3.60,-0.80)}, scale=0.75, transform shape]
    \graphEight
\end{scope}

\begin{scope}[shift={(6.90,-0.80)}, scale=0.75, transform shape]
    \graphNine
\end{scope}

\begin{scope}[shift={(10.20,-0.80)}, scale=0.75, transform shape]
    \graphTen
\end{scope}

\begin{scope}[shift={(13.50,-0.80)}, scale=0.75, transform shape]
    \graphEleven
\end{scope}

\begin{scope}[shift={(16.80,-0.80)}, scale=0.75, transform shape]
    \graphTwelve
\end{scope}

\begin{scope}[shift={(0.30,-3.95)}, scale=0.75, transform shape]
    \graphThirteen
\end{scope}

\begin{scope}[shift={(3.60,-3.95)}, scale=0.75, transform shape]
    \graphFourteen
\end{scope}

\begin{scope}[shift={(6.90,-3.95)}, scale=0.75, transform shape]
    \graphFifteen
\end{scope}

\begin{scope}[shift={(10.20,-3.95)}, scale=0.75, transform shape]
    \graphSixteen
\end{scope}

\begin{scope}[shift={(13.50,-3.95)}, scale=0.75, transform shape]
    \graphSeventeen
\end{scope}

\begin{scope}[shift={(16.80,-3.95)}, scale=0.75, transform shape]
    \graphEighteen
\end{scope}

\begin{scope}[shift={(0.30,-7.10)}, scale=0.75, transform shape]
    \graphNineteen
\end{scope}

\begin{scope}[shift={(3.60,-7.10)}, scale=0.75, transform shape]
    \graphTwenty
\end{scope}

\begin{scope}[shift={(6.90,-7.10)}, scale=0.75, transform shape]
    \graphTwentyOne
\end{scope}

\begin{scope}[shift={(10.20,-7.10)}, scale=0.75, transform shape]
    \graphTwentyTwo
\end{scope}

\begin{scope}[shift={(13.50,-7.10)}, scale=0.75, transform shape]
    \graphTwentyThree
\end{scope}

\begin{scope}[shift={(16.80,-7.10)}, scale=0.75, transform shape]
    \graphTwentyFour
\end{scope}

\begin{scope}[shift={(0.30,-10.25)}, scale=0.75, transform shape]
    \graphTwentyFive
\end{scope}

\begin{scope}[shift={(3.60,-10.25)}, scale=0.75, transform shape]
    \graphTwentySix
\end{scope}

\begin{scope}[shift={(6.90,-10.25)}, scale=0.75, transform shape]
    \graphTwentySeven
\end{scope}

\begin{scope}[shift={(10.20,-10.25)}, scale=0.75, transform shape]
    \graphTwentyEight
\end{scope}

\begin{scope}[shift={(13.50,-10.25)}, scale=0.75, transform shape]
    \graphTwentyNine
\end{scope}

\end{tikzpicture}

\bigskip
\begin{center}
\begin{minipage}{0.33\linewidth}
\centering
\textbf{Phase-only fit --- U(3)$^3$ classes}\\[2pt]
\small
\begin{tabular}{c@{\hspace{1.5em}}l}
\hline
U(3)$^3$ class & Members \\
\hline
1 & 4, 6, 13, 17, 19, 24 \\
2 & 2, 15 \\
3 & 11, 16, 22, 23, 28, 29 \\
4 & 9, 14, 20, 21, 25, 27 \\
5 & 18 \\
6 & 8, 26 \\
7 & 1, 5 \\
8 & 7, 10 \\
9 & 3, 12 \\
\hline
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}{0.64\linewidth}
\centering
\textbf{Yukawa Triangle Fit --- U(3)$^3$ classes}\\[2pt]
\footnotesize
\begin{tabular}{c@{\hspace{1.5em}}l@{\hspace{1.2em}}c@{\hspace{1.5em}}l}
\hline
U(3)$^3$ class & Members & U(3)$^3$ class & Members \\
\hline
1 & 17 & 10 & 16, 28 \\
2 & 6, 24 & 11 & 25 \\
3 & 19 & 12 & 21 \\
4 & 4, 13 & 13 & 18 \\
5 & 23 & 14 & 26 \\
6 & 11, 29 & 15 & 8 \\
7 & 14, 20 & 16 & 5 \\
8 & 22 & 17 & 10 \\
9 & 9, 27 &  &  \\
\hline
\end{tabular}
\end{minipage}
\end{center}


==> Figures/35Textures_3pi8.tex <==
\begin{tikzpicture}[scale=0.9,
    line cap=round,
    line join=round,
    vleft/.style={
        circle,
        fill=blue!65!black,
        draw=blue!65!black,
        inner sep=1.7pt
    },
    vright/.style={
        circle,
        draw=blue!65!black,
        fill=white,
        line width=0.8pt,
        inner sep=1.7pt
    },
    vstar/.style={
        star,
        star points=5,
        star point ratio=1.3,
        draw=black,
        fill=black,
        inner sep=1.2pt
    },
    link/.style={
        draw=gray!65!white,
        line width=0.9pt
    },
    linkr/.style={
        draw=red!50!black,
        line width=0.9pt
    },
    lab/.style={
        text=blue!25!black,
        font=\normalsize
    },
    score/.style={
        text=blue!25!black,
        font=\large
    }
]

% ------------------------------------------------------------
% Common node layout for one graph
% ------------------------------------------------------------
\newcommand{\graphnodes}{
    \node[vleft]  (u1) at (0, 1) {};
    \node[vleft]  (u2) at (0, 0) {};
    \node[vleft]  (u3) at (0,-1) {};

    \node[vstar]  (q1) at (1.45, 1) {};
    \node[vstar]  (q2) at (1.45, 0) {};
    \node[vstar]  (q3) at (1.45,-1) {};

    \node[vright] (d1) at (2.90, 1) {};
    \node[vright] (d2) at (2.90, 0) {};
    \node[vright] (d3) at (2.90,-1) {};
}

\newcommand{\graphlabels}{
    \node[lab] at (0,1.45) {$u^c$};
    \node[lab] at (1.45,1.45) {$q$};
    \node[lab] at (2.90,1.45) {$d^c$};
}

% ------------------------------------------------------------
% Graph macros
% ------------------------------------------------------------
\newcommand{\graphOne}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{1}};
}

\newcommand{\graphTwo}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d1);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{2}};
}

\newcommand{\graphThree}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{3} $(\dagger)$};
}

\newcommand{\graphFour}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d1);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{4}};
}

\newcommand{\graphFive}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[linkr] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{5}};
}

\newcommand{\graphSix}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{6} ($\dagger$)};
}

\newcommand{\graphSeven}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{7}};
}

\newcommand{\graphEight}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d1);
    \draw[link] (q3) -- (d2);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{8} $(\dagger)$};
}

\newcommand{\graphNine}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d1);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{9}};
}

\newcommand{\graphTen}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{10}};
}

\newcommand{\graphEleven}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{11}};
}

\newcommand{\graphTwelve}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{12}};
}

\newcommand{\graphThirteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{13}};
}

\newcommand{\graphFourteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[linkr] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{14} $(\dagger)$};
}

\newcommand{\graphFifteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[linkr] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d1);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{15} $(\dagger)$};
}

\newcommand{\graphSixteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u2) -- (q3);
    \draw[linkr] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{16}};
}

\newcommand{\graphSeventeen}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[linkr] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d1);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{17} (*,$\dagger$)};
}

\newcommand{\graphEighteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[linkr] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d1);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{18} $(\dagger)$};
}

\newcommand{\graphNineteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[linkr] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d1);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{19} (*)};
}

\newcommand{\graphTwenty}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[linkr] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{20} (*)};
}

\newcommand{\graphTwentyOne}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{21}};
}

\newcommand{\graphTwentyTwo}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{22}};
}

\newcommand{\graphTwentyThree}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{23} ($\dagger$)};
}

\newcommand{\graphTwentyFour}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{24}};
}

\newcommand{\graphTwentyFive}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d1);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{25}};
}

\newcommand{\graphTwentySix}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{26} ($\dagger$)};
}

\newcommand{\graphTwentySeven}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{27}};
}

\newcommand{\graphTwentyEight}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{28}};
}

\newcommand{\graphTwentyNine}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{29}};
}

\newcommand{\graphThirty}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{30}};
}

\newcommand{\graphThirtyOne}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d1);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{31}};
}

\newcommand{\graphThirtyTwo}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{32}};
}

\newcommand{\graphThirtyThree}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d1);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{33}};
}

\newcommand{\graphThirtyFour}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{34}};
}

\newcommand{\graphThirtyFive}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{35}};
}


\begin{scope}[shift={(0.30,2.35)}, scale=0.75, transform shape]
    \graphOne
\end{scope}

\begin{scope}[shift={(3.60,2.35)}, scale=0.75, transform shape]
    \graphTwo
\end{scope}

\begin{scope}[shift={(6.90,2.35)}, scale=0.75, transform shape]
    \graphThree 
\end{scope}

\begin{scope}[shift={(10.20,2.35)}, scale=0.75, transform shape]
    \graphFour
\end{scope}

\begin{scope}[shift={(13.50,2.35)}, scale=0.75, transform shape]
    \graphFive
\end{scope}

\begin{scope}[shift={(16.80,2.35)}, scale=0.75, transform shape]
    \graphSix
\end{scope}

\begin{scope}[shift={(0.30,-0.80)}, scale=0.75, transform shape]
    \graphSeven
\end{scope}

\begin{scope}[shift={(3.60,-0.80)}, scale=0.75, transform shape]
    \graphEight
\end{scope}

\begin{scope}[shift={(6.90,-0.80)}, scale=0.75, transform shape]
    \graphNine
\end{scope}

\begin{scope}[shift={(10.20,-0.80)}, scale=0.75, transform shape]
    \graphTen
\end{scope}

\begin{scope}[shift={(13.50,-0.80)}, scale=0.75, transform shape]
    \graphEleven
\end{scope}

\begin{scope}[shift={(16.80,-0.80)}, scale=0.75, transform shape]
    \graphTwelve
\end{scope}

\begin{scope}[shift={(0.30,-3.95)}, scale=0.75, transform shape]
    \graphThirteen
\end{scope}

\begin{scope}[shift={(3.60,-3.95)}, scale=0.75, transform shape]
    \graphFourteen
\end{scope}

\begin{scope}[shift={(6.90,-3.95)}, scale=0.75, transform shape]
    \graphFifteen
\end{scope}

\begin{scope}[shift={(10.20,-3.95)}, scale=0.75, transform shape]
    \graphSixteen
\end{scope}

\begin{scope}[shift={(13.50,-3.95)}, scale=0.75, transform shape]
    \graphSeventeen
\end{scope}

\begin{scope}[shift={(16.80,-3.95)}, scale=0.75, transform shape]
    \graphEighteen
\end{scope}

\begin{scope}[shift={(0.30,-7.10)}, scale=0.75, transform shape]
    \graphNineteen
\end{scope}

\begin{scope}[shift={(3.60,-7.10)}, scale=0.75, transform shape]
    \graphTwenty
\end{scope}

\begin{scope}[shift={(6.90,-7.10)}, scale=0.75, transform shape]
    \graphTwentyOne
\end{scope}

\begin{scope}[shift={(10.20,-7.10)}, scale=0.75, transform shape]
    \graphTwentyTwo
\end{scope}

\begin{scope}[shift={(13.50,-7.10)}, scale=0.75, transform shape]
    \graphTwentyThree
\end{scope}

\begin{scope}[shift={(16.80,-7.10)}, scale=0.75, transform shape]
    \graphTwentyFour
\end{scope}

\begin{scope}[shift={(0.30,-10.25)}, scale=0.75, transform shape]
    \graphTwentyFive
\end{scope}

\begin{scope}[shift={(3.60,-10.25)}, scale=0.75, transform shape]
    \graphTwentySix
\end{scope}

\begin{scope}[shift={(6.90,-10.25)}, scale=0.75, transform shape]
    \graphTwentySeven
\end{scope}

\begin{scope}[shift={(10.20,-10.25)}, scale=0.75, transform shape]
    \graphTwentyEight
\end{scope}

\begin{scope}[shift={(13.50,-10.25)}, scale=0.75, transform shape]
    \graphTwentyNine
\end{scope}

\begin{scope}[shift={(16.80,-10.25)}, scale=0.75, transform shape]
    \graphThirty
\end{scope}

\begin{scope}[shift={(0.30,-13.40)}, scale=0.75, transform shape]
    \graphThirtyOne
\end{scope}

\begin{scope}[shift={(3.60,-13.40)}, scale=0.75, transform shape]
    \graphThirtyTwo
\end{scope}

\begin{scope}[shift={(6.90,-13.40)}, scale=0.75, transform shape]
    \graphThirtyThree
\end{scope}

\begin{scope}[shift={(10.20,-13.40)}, scale=0.75, transform shape]
    \graphThirtyFour
\end{scope}

\begin{scope}[shift={(13.50,-13.40)}, scale=0.75, transform shape]
    \graphThirtyFive
\end{scope}

\end{tikzpicture}

\vspace{0.02cm}
\begin{center}
\begin{minipage}{0.33\linewidth}
\centering
\textbf{Phase-only fit --- U(3)$^3$ classes}\\[2pt]
\small
\begin{tabular}{c@{\hspace{1.5em}}l}
\hline
U(3)$^3$ class & Members \\
\hline
1 & 19 \\
2 & 2, 10, 13, 21, 32, 33 \\
3 & 29, 30 \\
4 & 4, 22, 24, 25, 34, 35 \\
5 & 27, 28 \\
6 & 11, 12 \\
7 & 20 \\
8 & 5, 16 \\
9 & 7, 31 \\
10 & 1, 9 \\
a & 8, 23 \\
b & 3, 6, 14, 15, 18, 26 \\
c & 17 \\
\hline
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}{0.64\linewidth}
\centering
\textbf{Yukawa Triangle Fit --- U(3)$^3$ classes}\\[2pt]
\footnotesize
\begin{tabular}{c@{\hspace{1.5em}}l@{\hspace{1.2em}}c@{\hspace{1.5em}}l}
\hline
U(3)$^3$ class & Members & U(3)$^3$ class & Members \\
\hline
1 & 17, 19 & 11 & 27 \\
2 & 6, 13, 21, 25, 26 & 12 & 4 \\
3 & 23, 29 & 13 & 12 \\
4 & 10, 15, 18 & 14 & 11 \\
5 & 3, 14 & 15 & 20 \\
6 & 8, 30 & 16 & 16 \\
7 & 33, 34 & 17 & 5 \\
8 & 2, 35 & 18 & 7, 28 \\
9 & 24, 32 & 19 & 1 \\
10 & 22 &  &  \\
\hline
\end{tabular}
\end{minipage}
\end{center}



==> Figures/35Textures_pi8.tex <==
\begin{tikzpicture}[scale=0.9,
    line cap=round,
    line join=round,
    vleft/.style={
        circle,
        fill=blue!65!black,
        draw=blue!65!black,
        inner sep=1.7pt
    },
    vright/.style={
        circle,
        draw=blue!65!black,
        fill=white,
        line width=0.8pt,
        inner sep=1.7pt
    },
    vstar/.style={
        star,
        star points=5,
        star point ratio=1.3,
        draw=black,
        fill=black,
        inner sep=1.2pt
    },
    link/.style={
        draw=gray!65!white,
        line width=0.9pt
    },
    linkr/.style={
        draw=red!50!black,
        line width=0.9pt
    },
    lab/.style={
        text=blue!25!black,
        font=\normalsize
    },
    score/.style={
        text=blue!25!black,
        font=\large
    }
]

% ------------------------------------------------------------
% Common node layout for one graph
% ------------------------------------------------------------
\newcommand{\graphnodes}{
    \node[vleft]  (u1) at (0, 1) {};
    \node[vleft]  (u2) at (0, 0) {};
    \node[vleft]  (u3) at (0,-1) {};

    \node[vstar]  (q1) at (1.45, 1) {};
    \node[vstar]  (q2) at (1.45, 0) {};
    \node[vstar]  (q3) at (1.45,-1) {};

    \node[vright] (d1) at (2.90, 1) {};
    \node[vright] (d2) at (2.90, 0) {};
    \node[vright] (d3) at (2.90,-1) {};
}

\newcommand{\graphlabels}{
    \node[lab] at (0,1.45) {$u^c$};
    \node[lab] at (1.45,1.45) {$q$};
    \node[lab] at (2.90,1.45) {$d^c$};
}

% ------------------------------------------------------------
% Graph macros
% ------------------------------------------------------------
\newcommand{\graphOne}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[linkr] (u2) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d1);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{1}};
}

\newcommand{\graphTwo}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{2} ($\dagger$)};
}

\newcommand{\graphThree}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{3} ($\dagger$)};
}

\newcommand{\graphFour}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{4} ($\dagger$)};
}

\newcommand{\graphFive}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{5}};
}

\newcommand{\graphSix}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d1);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{6} $(\dagger)$};
}

\newcommand{\graphSeven}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{7}};
}

\newcommand{\graphEight}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{8}};
}

\newcommand{\graphNine}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{9}};
}

\newcommand{\graphTen}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{10}};
}

\newcommand{\graphEleven}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d1);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{11}};
}

\newcommand{\graphTwelve}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{12} ($\dagger$)};
}

\newcommand{\graphThirteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{13} ($\dagger$)};
}

\newcommand{\graphFourteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{14}};
}

\newcommand{\graphFifteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q2) -- (d3);
    \draw[link] (q3) -- (d1);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{15}};
}

\newcommand{\graphSixteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{16} ($\dagger$)};
}

\newcommand{\graphSeventeen}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q2) -- (d3);
    \draw[link] (q3) -- (d1);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{17}};
}

\newcommand{\graphEighteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{18}};
}

\newcommand{\graphNineteen}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{19}};
}

\newcommand{\graphTwenty}{
    \graphnodes
    \graphlabels

    \draw[link] (u3) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{20}};
}

\newcommand{\graphTwentyOne}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d1);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{21} $(\dagger)$};
}

\newcommand{\graphTwentyTwo}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{22}};
}

\newcommand{\graphTwentyThree}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{23} ($\dagger$)};
}

\newcommand{\graphTwentyFour}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d1);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{24}};
}

\newcommand{\graphTwentyFive}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{25}};
}

\newcommand{\graphTwentySix}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d1);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{26}};
}

\newcommand{\graphTwentySeven}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d1);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{27}};
}

\newcommand{\graphTwentyEight}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[linkr] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{28}};
}

\newcommand{\graphTwentyNine}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[linkr] (u2) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{29}};
}

\newcommand{\graphThirty}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{30}};
}

\newcommand{\graphThirtyOne}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d1);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{31}};
}

\newcommand{\graphThirtyTwo}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{32}};
}

\newcommand{\graphThirtyThree}{
    \graphnodes
    \graphlabels

    \draw[linkr] (u2) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u1) -- (q3);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{33} (*)};
}

\newcommand{\graphThirtyFour}{
    \graphnodes
    \graphlabels

    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{34} ($\dagger$)};
}

\newcommand{\graphThirtyFive}{
    \graphnodes
    \graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.45,-1.65) {\textbf{35}};
}


\begin{scope}[shift={(0.30,2.35)}, scale=0.75, transform shape]
    \graphOne
\end{scope}

\begin{scope}[shift={(3.60,2.35)}, scale=0.75, transform shape]
    \graphTwo
\end{scope}

\begin{scope}[shift={(6.90,2.35)}, scale=0.75, transform shape]
    \graphThree
\end{scope}

\begin{scope}[shift={(10.20,2.35)}, scale=0.75, transform shape]
    \graphFour
\end{scope}

\begin{scope}[shift={(13.50,2.35)}, scale=0.75, transform shape]
    \graphFive
\end{scope}

\begin{scope}[shift={(16.80,2.35)}, scale=0.75, transform shape]
    \graphSix
\end{scope}

\begin{scope}[shift={(0.30,-0.80)}, scale=0.75, transform shape]
    \graphSeven
\end{scope}

\begin{scope}[shift={(3.60,-0.80)}, scale=0.75, transform shape]
    \graphEight
\end{scope}

\begin{scope}[shift={(6.90,-0.80)}, scale=0.75, transform shape]
    \graphNine
\end{scope}

\begin{scope}[shift={(10.20,-0.80)}, scale=0.75, transform shape]
    \graphTen
\end{scope}

\begin{scope}[shift={(13.50,-0.80)}, scale=0.75, transform shape]
    \graphEleven
\end{scope}

\begin{scope}[shift={(16.80,-0.80)}, scale=0.75, transform shape]
    \graphTwelve
\end{scope}

\begin{scope}[shift={(0.30,-3.95)}, scale=0.75, transform shape]
    \graphThirteen
\end{scope}

\begin{scope}[shift={(3.60,-3.95)}, scale=0.75, transform shape]
    \graphFourteen
\end{scope}

\begin{scope}[shift={(6.90,-3.95)}, scale=0.75, transform shape]
    \graphFifteen
\end{scope}

\begin{scope}[shift={(10.20,-3.95)}, scale=0.75, transform shape]
    \graphSixteen
\end{scope}

\begin{scope}[shift={(13.50,-3.95)}, scale=0.75, transform shape]
    \graphSeventeen
\end{scope}

\begin{scope}[shift={(16.80,-3.95)}, scale=0.75, transform shape]
    \graphEighteen
\end{scope}

\begin{scope}[shift={(0.30,-7.10)}, scale=0.75, transform shape]
    \graphNineteen
\end{scope}

\begin{scope}[shift={(3.60,-7.10)}, scale=0.75, transform shape]
    \graphTwenty
\end{scope}

\begin{scope}[shift={(6.90,-7.10)}, scale=0.75, transform shape]
    \graphTwentyOne
\end{scope}

\begin{scope}[shift={(10.20,-7.10)}, scale=0.75, transform shape]
    \graphTwentyTwo
\end{scope}

\begin{scope}[shift={(13.50,-7.10)}, scale=0.75, transform shape]
    \graphTwentyThree
\end{scope}

\begin{scope}[shift={(16.80,-7.10)}, scale=0.75, transform shape]
    \graphTwentyFour
\end{scope}

\begin{scope}[shift={(0.30,-10.25)}, scale=0.75, transform shape]
    \graphTwentyFive
\end{scope}

\begin{scope}[shift={(3.60,-10.25)}, scale=0.75, transform shape]
    \graphTwentySix
\end{scope}

\begin{scope}[shift={(6.90,-10.25)}, scale=0.75, transform shape]
    \graphTwentySeven
\end{scope}

\begin{scope}[shift={(10.20,-10.25)}, scale=0.75, transform shape]
    \graphTwentyEight
\end{scope}

\begin{scope}[shift={(13.50,-10.25)}, scale=0.75, transform shape]
    \graphTwentyNine
\end{scope}

\begin{scope}[shift={(16.80,-10.25)}, scale=0.75, transform shape]
    \graphThirty
\end{scope}

\begin{scope}[shift={(0.30,-13.40)}, scale=0.75, transform shape]
    \graphThirtyOne
\end{scope}

\begin{scope}[shift={(3.60,-13.40)}, scale=0.75, transform shape]
    \graphThirtyTwo
\end{scope}

\begin{scope}[shift={(6.90,-13.40)}, scale=0.75, transform shape]
    \graphThirtyThree
\end{scope}

\begin{scope}[shift={(10.20,-13.40)}, scale=0.75, transform shape]
    \graphThirtyFour
\end{scope}

\begin{scope}[shift={(13.50,-13.40)}, scale=0.75, transform shape]
    \graphThirtyFive
\end{scope}

\end{tikzpicture}
\vspace{0.2cm}
\begin{center}
\begin{minipage}{0.33\linewidth}
\centering
\textbf{Phase-only fit --- U(3)$^3$ classes}\\[2pt]
\small
\begin{tabular}{c@{\hspace{1.5em}}l}
\hline
U(3)$^3$ class & Members \\
\hline
1 & 25, 35 \\
2 & 9, 13, 18, 22, 23, 34 \\
3 & 33 \\
4 & 8, 24, 26, 30, 31, 32 \\
5 & 28, 29 \\
6 & 2, 3, 7, 10, 16, 20 \\
7 & 1, 5, 11, 14, 19, 27 \\
8 & 4, 12 \\
9 & 15, 17 \\
10 & 6, 21 \\
\hline
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}{0.64\linewidth}
\centering
\textbf{Yukawa Triangle Fit --- U(3)$^3$ classes}\\[2pt]
\footnotesize
\begin{tabular}{c@{\hspace{1.5em}}l@{\hspace{1.2em}}c@{\hspace{1.5em}}l}
\hline
U(3)$^3$ class & Members & U(3)$^3$ class & Members \\
\hline
1 & 25 & 11 & 26 \\
2 & 18 & 12 & 20 \\
3 & 12, 35 & 13 & 7, 10 \\
4 & 9, 22 & 14 & 5, 19 \\
5 & 33 & 15 & 14 \\
6 & 30, 32 & 16 & 11, 27 \\
7 & 8, 23 & 17 & 1 \\
8 & 28 & 18 & 17 \\
9 & 29 & 19 & 15 \\
10 & 24, 31 &  &  \\
\hline
\end{tabular}
\end{minipage}
\end{center}


==> Figures/AllClasses_new_alpha.tex <==
\begin{tikzpicture}[scale=0.9,
    line cap=round,
    line join=round,
    vleft/.style={
        circle,
        fill=blue!65!black,
        draw=blue!65!black,
        inner sep=1.7pt
    },
    vright/.style={
        circle,
        draw=blue!65!black,
        fill=white,
        line width=0.8pt,
        inner sep=1.7pt
    },
    vstar/.style={
        star,
        star points=5,
        star point ratio=1.3,
        draw=black,
        fill=black,
        inner sep=1.2pt
    },
    link/.style={
        draw=gray!65!white,
        line width=0.9pt
    },
    linkr/.style={
        draw=red!50!black,
        line width=0.9pt
    },
    lab/.style={
        text=blue!25!black,
        font=\normalsize
    },
    score/.style={
        text=blue!25!black,
        font=\Large
    },
    title/.style={
        text=black,
        font=\small
    },
    titleL/.style={
        text=black,
        font=\large
    },
]

% ------------------------------------------------------------
% Common node layout for one graph
% ------------------------------------------------------------
\newcommand{\graphnodes}{
    \node[vleft]  (u1) at (0, 1) {};
    \node[vleft]  (u2) at (0, 0) {};
    \node[vleft]  (u3) at (0,-1) {};

    \node[vstar]  (q1) at (1.45, 1) {};
    \node[vstar]  (q2) at (1.45, 0) {};
    \node[vstar]  (q3) at (1.45,-1) {};

    \node[vright] (d1) at (2.90, 1) {};
    \node[vright] (d2) at (2.90, 0) {};
    \node[vright] (d3) at (2.90,-1) {};
}

\newcommand{\graphlabels}{
    \node[lab] at (0,1.45) {$u^c$};
    \node[lab] at (1.45,1.45) {$q$};
    \node[lab] at (2.90,1.45) {$d^c$};
}

% ------------------------------------------------------------
% Graph macros
% ------------------------------------------------------------
\newcommand{\graphfour}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);
    \draw[link] (u2) -- (q1);

    \draw[link] (q2) -- (d1);
    \draw[link] (q1) -- (d2);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{4}};
    \fill[fill={rgb,228:red,228;green,26;blue,28},opacity=0.6]
   (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$88.957^\circ \pm 0.018^\circ$};
}

\newcommand{\graphthree}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);
    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q2);

    \draw[linkr] (d2) -- (q2);
    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{3}};
    \fill[fill={rgb,255:red,55;green,126;blue,184},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$88.914^\circ \pm 0.018^\circ$}; 
}

\newcommand{\grapheight}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q3);
    \draw[link] (u3) -- (q2);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

 \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{8}};
    \fill[fill={rgb,255:red,86;green,180;blue,233},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$89.965^\circ \pm 0.001^\circ$};
}

\newcommand{\graphseven}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{7}};
    \fill[fill={rgb,255:red,152;green,78;blue,163},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$89.954^\circ \pm 0.001^\circ$};
}

\newcommand{\graphone}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q3);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q3);

    \draw[linkr] (q1) -- (d2);
    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{1}};
    \fill[fill={rgb,255:red,255;green,127;blue,0},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$88.737^\circ \pm 0.022^\circ$};
}

\newcommand{\graphnine}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);
    \draw[linkr] (u3) -- (q2);

    \draw[link] (q1) -- (d1);
    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
   \node[score] at (1.25,-1.65) {\textbf{9}};
    \fill[fill={rgb,255:red,166;green,86;blue,40},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$90.028^\circ \pm 0.002^\circ$};
}

\newcommand{\graphtwo}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);
    \draw[link] (u3) -- (q2);

    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{2}};
    \fill[fill={rgb,247:red,247;green,129;blue,191},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$88.842^\circ \pm 0.029^\circ$};
}

\newcommand{\graphsix}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q3);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q3);
    \draw[linkr] (u2) -- (q1);
    \draw[link] (u3) -- (q2);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{6}};
    \fill[fill={rgb,255:red,153;green,153;blue,153},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$89.811^\circ \pm 0.009^\circ$};
}

\newcommand{\graphfive}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q3);
    \draw[linkr] (u2) -- (q1);
    \draw[link] (u3) -- (q2);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
     \node[score] at (1.25,-1.65) {\textbf{5}};
    \fill[fill={rgb,227:red,27;green,158;blue,119},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$89.801^\circ \pm 0.009^\circ$};
}

% ============================================================
% Central PDF figure
% ============================================================
\node[inner sep=0pt] at (-5.5,0.6)
    {\includegraphics[width=8.5cm]{Figures/Pi2_beta_alpha_68_95CL_no_expbands.pdf}};

% ============================================================
% Link textures arranged around the PDF
% ============================================================
\coordinate (g1) at (7.5,3.35);
\coordinate (g2) at (0,0.95);
\coordinate (g3) at (2.5,0.95);
\coordinate (g4) at (5,0.95);
\coordinate (g5) at (7.5,0.95);
\coordinate (g6) at (0,-1.35);
\coordinate (g7) at (2.5,-1.35);
\coordinate (g8) at (5,-1.35);
\coordinate (g9) at (7.5,-1.35);

\node[titleL] at (1.7,3.65) {\underline{$\varphi =\pi/2$ Textures}};

\node[title] at (2.5,2.65) {9 classes + precise $\alpha$ predictions};

% Left column
\begin{scope}[shift={(g4)}, scale=0.55, transform shape]
    \graphfour
\end{scope}

\begin{scope}[shift={(g3)}, scale=0.55, transform shape]
    \graphthree
\end{scope}

% Right column
\begin{scope}[shift={(g8)}, scale=0.55, transform shape]
    \grapheight
\end{scope}

\begin{scope}[shift={(g7)}, scale=0.55, transform shape]
    \graphseven
\end{scope}

% Bottom row: 5 through 9
\begin{scope}[shift={(g1)}, scale=0.55, transform shape]
    \graphone
\end{scope}

\begin{scope}[shift={(g9)}, scale=0.55, transform shape]
    \graphnine
\end{scope}

\begin{scope}[shift={(g2)}, scale=0.55, transform shape]
    \graphtwo
\end{scope}

\begin{scope}[shift={(g6)}, scale=0.55, transform shape]
    \graphsix
\end{scope}

\begin{scope}[shift={(g5)}, scale=0.55, transform shape]
    \graphfive
\end{scope}

\begin{comment}
\node[
    anchor=north west,
    font=\footnotesize,
    inner sep=2pt
] at (-0.1,3.2) {
\begin{tabular}{|c  c| }
\hline
\multicolumn{2}{|c|}{$\alpha$ - theories ($^\circ)$}\\[0.4em]
$\,$\textbf{1:} &  $88.735 \pm  0.023\,$  \\[0.4em]
$\,$\textbf{2:} &  $88.843\pm 0.029$ \\[0.4em]
$\,$\textbf{3:} &  $ 88.914 \pm 0.018$ \\[0.4em]
$\,$\textbf{4:} &  $ 88.958\pm 0.019 \,$  \\[0.4em]
$\,$\textbf{5:} &  $ 89.806 \pm 0.003$ \\[0.4em]
$\,$\textbf{6:} &  $89.813 \pm 0.008$\\[0.4em]
$\,$\textbf{7:} &  $89.954 \pm 0.001 \,$  \\[0.4em]
$\,$\textbf{8:} &  $89.965 \pm 0.001 \,$ \\[0.4em]
$\,$\textbf{9:} &  $90.028 \pm 0.002 \,$ \\[0.2em]
\hline
\end{tabular}
};
\end{comment}




\end{tikzpicture}

==> Figures/AllClasses_new_beta.tex <==
\begin{tikzpicture}[scale=0.9,
    line cap=round,
    line join=round,
    vleft/.style={
        circle,
        fill=blue!65!black,
        draw=blue!65!black,
        inner sep=1.7pt
    },
    vright/.style={
        circle,
        draw=blue!65!black,
        fill=white,
        line width=0.8pt,
        inner sep=1.7pt
    },
    vstar/.style={
        star,
        star points=5,
        star point ratio=1.3,
        draw=black,
        fill=black,
        inner sep=1.2pt
    },
    link/.style={
        draw=gray!65!white,
        line width=0.9pt
    },
    linkr/.style={
        draw=red!50!black,
        line width=0.9pt
    },
    lab/.style={
        text=blue!25!black,
        font=\normalsize
    },
    score/.style={
        text=blue!25!black,
        font=\Large
    },
    title/.style={
        text=black,
        font=\small
    },
    titleL/.style={
        text=black,
        font=\large
    }
]

% ------------------------------------------------------------
% Common node layout for one graph
% ------------------------------------------------------------
\newcommand{\graphnodes}{
    \node[vleft]  (u1) at (0, 1) {};
    \node[vleft]  (u2) at (0, 0) {};
    \node[vleft]  (u3) at (0,-1) {};

    \node[vstar]  (q1) at (1.45, 1) {};
    \node[vstar]  (q2) at (1.45, 0) {};
    \node[vstar]  (q3) at (1.45,-1) {};

    \node[vright] (d1) at (2.90, 1) {};
    \node[vright] (d2) at (2.90, 0) {};
    \node[vright] (d3) at (2.90,-1) {};
}

\newcommand{\graphlabels}{
    \node[lab] at (0,1.45) {$u^c$};
    \node[lab] at (1.45,1.45) {$q$};
    \node[lab] at (2.90,1.45) {$d^c$};
}

% ------------------------------------------------------------
% Graph macros
% ------------------------------------------------------------
\newcommand{\graphone}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
\node[score] at (1.25,-1.65) {\textbf{1}};
    \fill[fill={rgb,255:red,27;green,158;blue,119},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$21.481^\circ \pm 0.017^\circ$};
}

\newcommand{\graphtwo}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q3);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
\node[score] at (1.25,-1.65) {\textbf{2}};
    \fill[fill=  {rgb,255:red,152;green,78;blue,163},opacity=0.6]
   (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$21.481^\circ \pm 0.017^\circ$};
}

\newcommand{\graphthree}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q3);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);
    \draw[linkr] (u3) -- (q1);
    \draw[link] (u3) -- (q2);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

 \graphnodes
  \node[score] at (1.25,-1.65) {\textbf{3}};
    \fill[fill=  {rgb,255:red,86;green,180;blue,233},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$21.503^\circ \pm 0.017^\circ$};
}

\newcommand{\graphfour}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{4}};
    \fill[fill= {rgb,255:red,55;green,126;blue,184},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$21.512^\circ \pm 0.017^\circ$};
}

\newcommand{\graphfive}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q2);
    \draw[linkr] (u2) -- (q2);
    \draw[link] (u2) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q3);
    \draw[link] (u3) -- (q2);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{5}};
    \fill[fill=  {rgb,255:red,77;green,175;blue,74},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$21.514^\circ \pm 0.016^\circ$};
}

\newcommand{\graphsix}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{6}};
    \fill[fill= {rgb,255:red,228;green,26;blue,28},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$21.651^\circ \pm 0.02^\circ$};
}

\newcommand{\graphseven}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d1);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{7}};
    \fill[fill= {rgb,255:red,247;green,129;blue,191},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$22.683^\circ \pm 0.02^\circ$};
}

\newcommand{\grapheight}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);


    \draw[link] (q1) -- (d3);
    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{8}};
    \fill[fill= {rgb,255:red,166;green,86;blue,40},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$22.435^\circ \pm 0.001^\circ$};
}

\newcommand{\graphnine}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);


    \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d1);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{9}};
    \fill[fill= {rgb,255:red,255;green,127;blue,0},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$22.493^\circ \pm 0.038^\circ$};
}

\newcommand{\graphten}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q3);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q3);


    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d1);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.15,-1.65) {\textbf{10}};
    \fill[fill= {rgb,255:red,230;green,171;blue,2},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$22.672^\circ \pm 0.025^\circ$};
}



% ============================================================
% Central PDF figure
% ============================================================
\node[inner sep=0pt] at (-5.5,0.6)
    {\includegraphics[width=8.5cm]{Figures/Pi8_beta_alpha_68_95CL_no_expbands.pdf}};

% ============================================================
% Link textures arranged around the PDF
% ============================================================
\coordinate (g1) at (5,3.35);
\coordinate (g2) at (7.5,3.35);
\coordinate (g3) at (0,0.95);
\coordinate (g4) at (2.5,0.95);
\coordinate (g5) at (5,0.95);
\coordinate (g6) at (7.5,0.95);
\coordinate (g7) at (0,-1.35);
\coordinate (g8) at (2.5,-1.35);
\coordinate (g9) at (5,-1.35);
\coordinate (g10) at (7.5,-1.35);

\node[titleL] at (1.7,3.85) {\underline{$\varphi =\pi/8$ Textures}};

\node[title] at (0.7,2.95) {10 classes};
\node[title] at (1.8,2.45) {+ precise $\beta$ predictions};

% Left column
\begin{scope}[shift={(g4)}, scale=0.55, transform shape]
    \graphfour
\end{scope}

\begin{scope}[shift={(g3)}, scale=0.55, transform shape]
    \graphthree
\end{scope}

% Right column
\begin{scope}[shift={(g8)}, scale=0.55, transform shape]
    \grapheight
\end{scope}

\begin{scope}[shift={(g7)}, scale=0.55, transform shape]
    \graphseven
\end{scope}

% Bottom row: 5 through 9
\begin{scope}[shift={(g1)}, scale=0.55, transform shape]
    \graphone
\end{scope}

\begin{scope}[shift={(g2)}, scale=0.55, transform shape]
    \graphtwo
\end{scope}

\begin{scope}[shift={(g6)}, scale=0.55, transform shape]
    \graphsix
\end{scope}

\begin{scope}[shift={(g5)}, scale=0.55, transform shape]
    \graphfive
\end{scope}

\begin{scope}[shift={(g9)}, scale=0.55, transform shape]
    \graphnine
\end{scope}

\begin{scope}[shift={(g10)}, scale=0.55, transform shape]
    \graphten
\end{scope}

\begin{comment}

\node[
    anchor=north west,
    font=\footnotesize,
    inner sep=2pt
] at (-0.1,3) {
\begin{tabular}{|c  c| }
\hline
\multicolumn{2}{|c|}{$\beta$ - theories ($^\circ)$}\\[0.4em]
$\,$\textbf{1:} &  $21.473 \pm 0.015\,$  \\[0.4em]
$\,$\textbf{2:} &  $ 21.506 \pm 0.012 \,$  \\[0.4em]
$\,$\textbf{3:} &  $ 21.507 \pm 0.013 \,$  \\[0.4em]
$\,$\textbf{4:} &  $21.516 \pm 0.016$ \\[0.4em]
$\,$\textbf{5:} &  $ 21.658 \pm 0.022$ \\[0.4em]
$\,$\textbf{6:} &  $21.679 \pm 0.018 \,$ \\[0.4em]
$\,$\textbf{7:} &  $ 22.435 \pm 0.001$ \\[0.4em]
$\,$\textbf{8:} &  $22.493 \pm 0.024$\\[0.4em]
\hline
\end{tabular}
};
\end{comment}




\end{tikzpicture}

==> Figures/AllClasses_new_gamma_2.tex <==
\begin{tikzpicture}[scale=0.9,
    line cap=round,
    line join=round,
    vleft/.style={
        circle,
        fill=blue!65!black,
        draw=blue!65!black,
        inner sep=1.7pt
    },
    vright/.style={
        circle,
        draw=blue!65!black,
        fill=white,
        line width=0.8pt,
        inner sep=1.7pt
    },
    vstar/.style={
        star,
        star points=5,
        star point ratio=1.3,
        draw=black,
        fill=black,
        inner sep=1.2pt
    },
    link/.style={
        draw=gray!65!white,
        line width=0.9pt
    },
    linkr/.style={
        draw=red!50!black,
        line width=0.9pt
    },
    lab/.style={
        text=blue!25!black,
        font=\normalsize
    },
    score/.style={
        text=blue!25!black,
        font=\Large
    },
    title/.style={
        text=black,
        font=\small
    },
    titleL/.style={
        text=black,
        font=\large
    }
]

% ------------------------------------------------------------
% Common node layout for one graph
% ------------------------------------------------------------
\newcommand{\graphnodes}{
    \node[vleft]  (u1) at (0, 1) {};
    \node[vleft]  (u2) at (0, 0) {};
    \node[vleft]  (u3) at (0,-1) {};

    \node[vstar]  (q1) at (1.45, 1) {};
    \node[vstar]  (q2) at (1.45, 0) {};
    \node[vstar]  (q3) at (1.45,-1) {};

    \node[vright] (d1) at (2.90, 1) {};
    \node[vright] (d2) at (2.90, 0) {};
    \node[vright] (d3) at (2.90,-1) {};
}

\newcommand{\graphlabels}{
    \node[lab] at (0,1.45) {$u^c$};
    \node[lab] at (1.45,1.45) {$q$};
    \node[lab] at (2.90,1.45) {$d^c$};
}

% ------------------------------------------------------------
% Graph macros
% ------------------------------------------------------------
\newcommand{\graphone}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);
    \draw[link] (q3) -- (d2);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{1}};
    \fill[fill={rgb,255:red,55;green,126;blue,184},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$65.5526^\circ \pm 0.9845^\circ$};
}

\newcommand{\graphtwo}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[linkr] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);
    \draw[link] (q3) -- (d1);

    \graphnodes
   \node[score] at (1.25,-1.65) {\textbf{1}};
    \fill[fill={rgb,255:red,55;green,126;blue,184},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$66.253^\circ \pm 0.028^\circ$};
}

\newcommand{\graphthree}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d2);
    \draw[link] (q3) -- (d3);

 \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{3}};
    \fill[fill={rgb,255:red,224;green,195;blue,90},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$66.4300^\circ \pm 0.9009^\circ$};
}

\newcommand{\graphfour}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[linkr] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d3);
    \draw[link] (q2) -- (d1);
    \draw[link] (q3) -- (d3);
    \draw[link] (q3) -- (d2);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{4}};
    \fill[fill={rgb,255:red,143;green,169;blue,204},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$66.8867^\circ \pm 0.9632^\circ$};
}

\newcommand{\graphfive}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q3);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
       \draw[link] (q3) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{2}};
    \fill[fill= {rgb,255:red,247;green,129;blue,191},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$67.452^\circ \pm 0.001^\circ$};
}

\newcommand{\graphsix}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[linkr] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{3}};
    \fill[fill={rgb,255:red,255;green,127;blue,0},opacity=0.6]
   (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$67.454^\circ \pm 0.001^\circ$};
}

\newcommand{\graphseven}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);

    \draw[link] (q1) -- (d2);
    \draw[link] (q1) -- (d3);
    \draw[link] (q3) -- (d1);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{4}};
    \fill[fill={rgb,255:red,86;green,180;blue,233},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$67.464^\circ \pm 0.001^\circ$};
}

\newcommand{\grapheight}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q2);
    \draw[link] (u3) -- (q3);


    \draw[link] (q1) -- (d1);
    \draw[linkr] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{5}};
    \fill[fill={rgb,255:red,77;green,175;blue,74},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$67.464^\circ \pm 0.001^\circ$};
}

\newcommand{\graphnine}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q3);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q3);
    \draw[link] (u3) -- (q2);

    \draw[linkr] (q1) -- (d2);
    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.25,-1.65) {\textbf{6}};
    \fill[fill={rgb,255:red,228;green,26;blue,28},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$67.474^\circ \pm 0.001^\circ$};
}

\newcommand{\graphten}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q3);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);
    \draw[link] (u3) -- (q1);
    \draw[linkr] (u3) -- (q2);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.15,-1.65) {\textbf{7}};
    \fill[fill={rgb,255:red,230;green,171;blue,2},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$68.360^\circ \pm 0.018^\circ$};
}

\newcommand{\grapheleven}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);
    \draw[link] (u3) -- (q1);
    \draw[linkr] (u3) -- (q2);

    \draw[link] (q1) -- (d1);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.15,-1.65) {\textbf{8}};
    \fill[fill={rgb,255:red,166;green,86;blue,40},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$68.371^\circ \pm 0.018^\circ$};
}

\newcommand{\graphtwelve}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q3);
    \draw[link] (u3) -- (q2);

    \draw[link] (q1) -- (d1);
     \draw[linkr] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[link] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.15,-1.65) {\textbf{9}};
    \fill[fill={rgb,255:red,27;green,158;blue,119},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$68.549^\circ \pm 0.021^\circ$};
}
\newcommand{\graphthirt}{
    \graphnodes
    %\graphlabels

    \draw[link] (u1) -- (q2);
    \draw[link] (u2) -- (q3);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q3);
    \draw[link] (u3) -- (q1);
    \draw[link] (u3) -- (q2);

    \draw[link] (q1) -- (d1);
    \draw[link] (q1) -- (d3);
    \draw[link] (q2) -- (d2);
    \draw[linkr] (q3) -- (d3);

    \graphnodes
    \node[score] at (1.15,-1.65) {\textbf{10}};
    \fill[fill={rgb,255:red,152;green,78;blue,163},opacity=0.6]
    (1.55,-1.52) rectangle (1.95,-1.78);
    \node[score] at (1.45,-2.25) {$68.562^\circ \pm 0.021^\circ$};
}

% ============================================================
% Central PDF figure
% ============================================================

\node[inner sep=0pt] at (-5.5,0.6)
    {\includegraphics[width=8.5cm]{Figures/3pi8_beta_gamma_68_95CL_v2_no_expbands.pdf}};

% ============================================================
% Link textures arranged around the PDF
% ============================================================
\coordinate (g1) at (5,3.35);
\coordinate (g2) at (7.5,3.35);
\coordinate (g3) at (0,0.95);
\coordinate (g4) at (2.5,0.95);
\coordinate (g5) at (5,0.95);
\coordinate (g6) at (7.5,0.95);
\coordinate (g7) at (0,-1.35);
\coordinate (g8) at (2.5,-1.35);
\coordinate (g9) at (5,-1.35);
\coordinate (g10) at (7.5,-1.35);

\node[titleL] at (1.8,3.85) {\underline{$\varphi =3\pi/8$ Textures}};

\node[title] at (0.7,2.95) {10 classes};
\node[title] at (1.8,2.45) {+ precise $\gamma$ predictions};

% Left column
\begin{scope}[shift={(g4)}, scale=0.55, transform shape]
    \graphseven
\end{scope}

\begin{scope}[shift={(g3)}, scale=0.55, transform shape]
    \graphsix
\end{scope}

% Right column
\begin{scope}[shift={(g8)}, scale=0.55, transform shape]
    \grapheleven
\end{scope}

\begin{scope}[shift={(g7)}, scale=0.55, transform shape]
    \graphten
\end{scope}

% Bottom row: 5 through 9
\begin{scope}[shift={(g1)}, scale=0.55, transform shape]
    \graphtwo
\end{scope}

\begin{scope}[shift={(g2)}, scale=0.55, transform shape]
    \graphfive
\end{scope}

\begin{scope}[shift={(g6)}, scale=0.55, transform shape]
    \graphnine
\end{scope}

\begin{scope}[shift={(g5)}, scale=0.55, transform shape]
    \grapheight
\end{scope}
\begin{scope}[shift={(g9)}, scale=0.55, transform shape]
    \graphtwelve
\end{scope}
\begin{scope}[shift={(g10)}, scale=0.55, transform shape]
    \graphthirt
\end{scope}

\begin{comment}
\node[
    anchor=north west,
    font=\footnotesize,
    inner sep=2pt
] at (-0.3,4) {
\begin{tabular}{|c  c| }
\hline
\multicolumn{2}{|c|}{$\gamma$ - theories ($^\circ)$}\\[0.4em]
$\,$\textbf{1:} &  $ 65.5526 \pm 0.9845\,$  \\[0.4em]
$\,$\textbf{2:} &  $ 66.2528 \pm 0.0292 \,$  \\[0.4em]
$\,$\textbf{3:} &  $  66.4300 \pm 0.9009 \,$  \\[0.4em]
$\,$\textbf{4:} &  $66.8867 \pm 0.9632$ \\[0.4em]
$\,$\textbf{5:} &  $ 67.4521 \pm 0.0013$ \\[0.4em]
$\,$\textbf{6:} &  $ 67.4537 \pm 0.0013 \,$ \\[0.4em]
$\,$\textbf{7:} &  $ 67.4639 \pm 0.0008$ \\[0.4em]
$\,$\textbf{8:} &  $ 67.4642 \pm 0.0009$\\[0.4em]
$\,$\textbf{9:} &  $  67.4739 \pm 0.0010$\\[0.4em]
$\,$\textbf{10:} &  $  68.3607 \pm 0.0178$\\[0.4em]
$\,$\textbf{11:} &  $  68.3716 \pm 0.0112$\\[0.4em]
$\,$\textbf{12:} &  $ 68.5498 \pm 0.0216$\\[0.4em]
$\,$\textbf{13:} &  $ 68.5607 \pm 0.0198$\\[0.4em]
\hline
\end{tabular}
};
\end{comment}




\end{tikzpicture}

==> Figures/FigTitle.tex <==
\begin{tikzpicture}[scale=0.9,
    line cap=round,
    line join=round,
    vleft/.style={
        circle,
        fill=blue!65!black,
        draw=blue!65!black,
        inner sep=1.7pt
    },
    vright/.style={
        circle,
        draw=blue!65!black,
        fill=white,
        line width=0.8pt,
        inner sep=1.7pt
    },
    vstar/.style={
        star,
        star points=5,
        star point ratio=1.3,
        draw=black,
        fill=black,
        inner sep=1.2pt
    },
    link/.style={
        draw=gray!65!white,
        line width=0.9pt
    },
    linkr/.style={
        draw=red!50!black,
        line width=0.9pt
    },
    lab/.style={
        text=blue!25!black,
        font=\normalsize
    },
    score/.style={
        text=blue!25!black,
        font=\large
    },
    title/.style={
        text=black,
        font=\small
    },
    looparrow/.style={
        -{Stealth[length=1.2mm,width=1mm]},
        draw=gray!30!black,
        line width=0.4pt
    }
]

% ------------------------------------------------------------
% Common node layout for one graph
% ------------------------------------------------------------

\newcommand{\CKMtriangle}[2]{%
\begin{scope}[shift={#1}, scale=#2]
    % vertices
    \coordinate (O) at (0,0);
    \coordinate (B) at (1,0);
    \coordinate (A) at (0.160,0.350);

    \pic[
    draw=red!70!black,
    line width=0.6pt,
    angle radius=1.5mm] {right angle=O--A--B};
    % triangle
    \draw[line width=0.6pt] (O) -- (B) -- (A) -- cycle;

    % points
    \fill (O) circle (0.01);
    \fill (B) circle (0.01);
    \fill (A) circle (0.01);

    \node[text=black,
        font=\fontsize{12pt}{17pt}\selectfont] at (0.35,0.1) {\textbf{Right}};
     \pic[draw=blue!29!gray!94!green!87!black,
        line width=0.6pt,
        angle radius=6mm,
        angle eccentricity=1.6,
    ] {angle=A--B--O};

\end{scope}
}

\CKMtriangle{(0,0)}{3};
\end{tikzpicture}

==> Figures/FirstPlot.tex <==
\begin{tikzpicture}[scale=0.9,
    line cap=round,
    line join=round,
    vleft/.style={
        circle,
        fill=blue!65!black,
        draw=blue!65!black,
        inner sep=1.7pt
    },
    vright/.style={
        circle,
        draw=blue!65!black,
        fill=white,
        line width=0.8pt,
        inner sep=1.7pt
    },
    vstar/.style={
        star,
        star points=5,
        star point ratio=1.3,
        draw=black,
        fill=black,
        inner sep=1.2pt
    },
    link/.style={
        draw=gray!65!white,
        line width=0.9pt
    },
    linkr/.style={
        draw=red!50!black,
        line width=0.9pt
    },
    lab/.style={
        text=blue!25!black,
        font=\normalsize
    },
    score/.style={
        text=blue!25!black,
        font=\large
    },
    title/.style={
        text=black,
        font=\tiny
    },
    looparrow/.style={
        -{Stealth[length=1.2mm,width=1mm]},
        draw=gray!30!black,
        line width=0.4pt
    }
]

% ------------------------------------------------------------
% Common node layout for one graph
% ------------------------------------------------------------

\node[inner sep=0pt] at (0,0)
    {\includegraphics[width=8.5cm]{Figures/alpha_beta_all_phases_68CL_constrained_only.pdf}};

\draw[
    dashed,
    draw=black,
    line width=0.3pt
]
(-2.63,2.5) rectangle (-0.55,3.33);

\node[title] at (-2.78,3.23)
{\textbf{I}};


\draw[
    dashed,
    draw=black,
    line width=0.3pt
]
(-2.45,0.33) rectangle (-0.57,0.95);

\node[title] at (-2.65,0.43)
{\textbf{II}};

\draw[
    dashed,
    draw=black,
    line width=0.3pt
]
(-1.15,-1.45) rectangle (-0.57,-0.85);

\node[title] at (-1.4,-1.35)
{\textbf{III}};

\draw[
    dashed,
    draw=black,
    line width=0.3pt
]
(0.7,-2.55) rectangle (1.45,-0.85);

\node[title] at (1.7,-0.95)
{\textbf{IV}};


\end{tikzpicture}

==> Figures/Intro_figure.tex <==
\begin{tikzpicture}[scale=0.9,
    line cap=round,
    line join=round,
    vleft/.style={
        circle,
        fill=blue!65!black,
        draw=blue!65!black,
        inner sep=1.7pt
    },
    vright/.style={
        circle,
        draw=blue!65!black,
        fill=white,
        line width=0.8pt,
        inner sep=1.7pt
    },
    vstar/.style={
        star,
        star points=5,
        star point ratio=1.3,
        draw=black,
        fill=black,
        inner sep=1.2pt
    },
    link/.style={
        draw=gray!65!white,
        line width=0.9pt
    },
    linkr/.style={
        draw=red!50!black,
        line width=0.9pt
    },
    lab/.style={
        text=blue!25!black,
        font=\normalsize
    },
    score/.style={
        text=blue!25!black,
        font=\large
    },
    title/.style={
        text=black,
        font=\small
    },
    looparrow/.style={
        -{Stealth[length=1.2mm,width=1mm]},
        draw=gray!30!black,
        line width=0.4pt
    }
]

% ------------------------------------------------------------
% Common node layout for one graph
% ------------------------------------------------------------

\newcommand{\CKMtriangle}[2]{%
\begin{scope}[shift={#1}, scale=#2]
    % vertices
    \coordinate (O) at (0,0);
    \coordinate (B) at (1,0);
    \coordinate (A) at (0.160,0.350);

    \pic[
    draw=red!70!black,
    line width=0.6pt,
    angle radius=1.5mm] {right angle=O--A--B};
    % triangle
    \draw[line width=0.6pt] (O) -- (B) -- (A) -- cycle;

    % points
    \fill (O) circle (0.01);
    \fill (B) circle (0.01);
    \fill (A) circle (0.01);

    \node[text=black,
        font=\tiny] at (-0.08,0.17) {$U_{1,2}$};
    \node[text=black,
        font=\tiny] at (0.660,0.24) {$D_{1,2}$};


\end{scope}
}

\newcommand{\innerlooparrow}[2]{%
    \draw[looparrow]
      ($($(#1.center)!0.35!(#2.center)$)!0.23!(loopcenter)$)
      --
      ($($(#1.center)!0.65!(#2.center)$)!0.23!(loopcenter)$);
}


\newcommand{\CKMtrianglep}[2]{%
\begin{scope}[shift={#1},scale=#2]

    % Vertices
    \coordinate (O) at (0,0);
    \coordinate (B) at (1,0);
    \coordinate (A) at (0.160,0.350);

    % Triangle
    \draw[line width=0.6pt]
        (O) -- (B) -- (A) -- cycle;

    % Right-angle-style marking at alpha
    \pic[
        draw=red!70!black,
        line width=0.6pt,
        angle radius=1.5mm
    ] {right angle=O--A--B};

    % Angle arc at beta
    \pic[draw=blue!29!gray!94!green!87!black,
        line width=0.6pt,
        angle radius=6mm,
        angle eccentricity=1.6,
    ] {angle=A--B--O};

    \node[text=black,
        font=\tiny] at (0.6,0.07) {$\pi/8$};

    % Vertex points
    \fill (O) circle (0.01);
    \fill (B) circle (0.01);
    \fill (A) circle (0.01);

    \node[text=black,
        font=\tiny] at (-0.08,0.17) {$U_{1,2}$};
    \node[text=black,
        font=\tiny] at (0.660,0.24) {$D_{1,2}$};

\end{scope}%
}



\newcommand{\graphnodes}{
    \node[vleft]  (u1) at (0, 1) {};
    \node[vleft]  (u2) at (0, 0) {};
    \node[vleft]  (u3) at (0,-1) {};

    \node[vstar]  (q1) at (1.45, 1) {};
    \node[vstar]  (q2) at (1.45, 0) {};
    \node[vstar]  (q3) at (1.45,-1) {};

    \node[vright] (d1) at (2.90, 1) {};
    \node[vright] (d2) at (2.90, 0) {};
    \node[vright] (d3) at (2.90,-1) {};
}

\newcommand{\graphlabels}{
    \node[lab] at (0, 1.3) {$u^c_1$};
    \node[lab] at (0, -0.3) {$u^c_2$};
    \node[lab] at (0, -1.3) {$u^c_3$};
    \node[lab] at (1.45, 1.3)
    {$q_1$};
    \node[lab] at (1.45, -0.3)
    {$q_2$};
    \node[lab] at (1.45, -1.3)
    {$q_3$};
    \node[lab] at (2.90, 1.3) {$d^c_1$};
    \node[lab] at (2.90, -0.3) {$d^c_2$};
    \node[lab] at (2.90, -1.3) {$d^c_3$};
    \node[lab] at (0.73,1.8) {$Y_u$};
    \node[lab] at (2.18,1.8) {$Y_d$};
}

% ------------------------------------------------------------
% Graph macros
% ------------------------------------------------------------
\newcommand{\graphfour}{
    \graphnodes
    \graphlabels

      \coordinate (loopcenter) at (1.45,0.38);

    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);
    \draw[link] (u2) -- (q1);

    \draw[link] (q2) -- (d1);
    \draw[link] (q1) -- (d2);
    \draw[linkr] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);

    \graphnodes

    \node[text=black,
        font=\footnotesize] at (1.5,-1.9) {$\varphi = \text{Arg}(Y^u_{12}Y^{u\, \star}_{22} Y^d_{22}Y^{d\, \star}_{12} )$};

    \innerlooparrow{q1}{u2}
    \innerlooparrow{u2}{q2}
    \innerlooparrow{q2}{d2}
    \innerlooparrow{d2}{q1}

}


\coordinate (g4) at (-12,0.1);


% Left column
\begin{scope}[shift={(g4)}, scale=1.1, transform shape]
    \graphfour;

    % Right-hand brace
    \draw[line width=0.8pt]
    (3.65,-1.95) -- (3.65,2.0);

\end{scope}

\node[inner sep=0pt] at (0,0)
    {\includegraphics[width=13cm]{Figures/Zoom_Intro.pdf}};


\CKMtriangle{(2.7,0.3)}{2.5};

\draw[{Stealth}-,
    draw=red!70!black,
    line width=0.6pt]
    (1.2,0.3) to[bend left=25] (2.7,1.1);


\node[
    title,
    draw=black,
    line width=0.4pt,
    inner sep=4pt
] at (3.9,-1)
{$\alpha \sim \frac{\pi}{2}
-\left|\frac{V_{td}\,V_{ub}}{V_{cb}\,V_{ts}}\right|$};


\CKMtrianglep{(-5.7,-2.3)}{2.5};


\draw[-{Stealth},
   draw=blue!29!gray!94!green!87!black,
    line width=0.6pt]
    (-3.5,-1.9) to[bend right=25] (-3.7,0.3);



\end{tikzpicture}

==> Figures/PerfectMatching.tex <==
\begin{tikzpicture}[
    scale=1.0,
    line cap=round,
    line join=round,
    vleft/.style={
        circle,
        fill=blue!65!black,
        draw=blue!65!black,
        inner sep=1.3pt
    },
    vright/.style={
        circle,
        draw=blue!65!black,
        fill=white,
        line width=0.8pt,
        inner sep=1.3pt
    },
    vstar/.style={
        star,
        star points=5,
        star point ratio=1.3,
        draw=black,
        fill=black,
        inner sep=1.2pt
    },
    link/.style={
        draw=gray!65!white,
        line width=0.9pt
    },
    links/.style={
        draw=red!50!black,
        line width=0.9pt
    },
    lab/.style={
        text=blue!25!black,
        font=\footnotesize
    },
    score/.style={
        text=blue!25!black,
        font=\small
    },
    title/.style={
        text=blue!65!black,
        font=\large
    },
    matrixnode/.style={
    font=\scriptsize,
    text=black
    },
    highlight/.style={
    draw=blue!50!black,
    line width=3pt,
    opacity=0.25
    }
]

% ------------------------------------------------------------
% Common node layout for one graph
% ------------------------------------------------------------
\newcommand{\graphnodes}{
    % left filled nodes
    \node[vleft]  (u1) at (0, 1) {};
    \node[vleft]  (u2) at (0, 0) {};
    \node[vleft]  (u3) at (0,-1) {};

    % middle star nodes
    \node[vstar]  (q1) at (1.45, 1) {};
    \node[vstar]  (q2) at (1.45, 0) {};
    \node[vstar]  (q3) at (1.45,-1) {};

    % right open nodes
    \node[vright] (d1) at (2.90, 1) {};
    \node[vright] (d2) at (2.90, 0) {};
    \node[vright] (d3) at (2.90,-1) {};
}

% ------------------------------------------------------------
% Labels above each graph
% ------------------------------------------------------------
\newcommand{\graphlabels}{
    \node[lab] at (0, 0.75) {$u^c_1$};
    \node[lab] at (0, -0.25) {$u^c_2$};
    \node[lab] at (0, -0.75) {$u^c_3$};
    \node[lab] at (1.45, 0.75)
    {$q_1$};
    \node[lab] at (1.45, -0.25)
    {$q_2$};
    \node[lab] at (1.45, -0.75)
    {$q_3$};
    \node[lab] at (2.90, 0.73) {$d^c_1$};
    \node[lab] at (2.90, -0.27) {$d^c_2$};
    \node[lab] at (2.90, -0.75) {$d^c_3$};
}

\begin{scope}[shift={(0.18,0)},scale=0.83]


    % ------------------------------------------------------------
    % Graph
    % ------------------------------------------------------------
    \graphnodes
    \graphlabels
    \draw[link] (u1) -- (q1);
    \draw[link] (u2) -- (q2);
    \draw[link] (u3) -- (q3);
    \draw[link] (u2) -- (q1);

    \draw[link] (q2) -- (d1);
    \draw[link] (q1) -- (d2);
    \draw[link] (q2) -- (d2);
    \draw[link] (q2) -- (d3);
    \draw[link] (q3) -- (d3);
    \draw[links] (q2) -- (d2);

     \draw[highlight] (u2) -- (q2);
     \draw[highlight] (u1) -- (q1);
     \draw[highlight] (u3) -- (q3);

     \draw[highlight] (d2) -- (q1);
     \draw[highlight] (d1) -- (q2);
     \draw[highlight] (d3) -- (q3);

    % redraw nodes on top of links
    \graphnodes

   

\end{scope}

\end{tikzpicture}


==> Figures/Zooms.tex <==
\begin{tikzpicture}[scale=0.9,
    line cap=round,
    line join=round,
    vleft/.style={
        circle,
        fill=blue!65!black,
        draw=blue!65!black,
        inner sep=1.7pt
    },
    vright/.style={
        circle,
        draw=blue!65!black,
        fill=white,
        line width=0.8pt,
        inner sep=1.7pt
    },
    vstar/.style={
        star,
        star points=5,
        star point ratio=1.3,
        draw=black,
        fill=black,
        inner sep=1.2pt
    },
    link/.style={
        draw=gray!65!white,
        line width=0.9pt
    },
    linkr/.style={
        draw=red!50!black,
        line width=0.9pt
    },
    lab/.style={
        text=blue!25!black,
        font=\normalsize
    },
    score/.style={
        text=blue!25!black,
        font=\large
    },
    title/.style={
        text=black,
        font=\large
    },
    looparrow/.style={
        -{Stealth[length=1.2mm,width=1mm]},
        draw=gray!30!black,
        line width=0.4pt
    }
]

% ------------------------------------------------------------
% Common node layout for one graph
% ------------------------------------------------------------

\node[inner sep=0pt] at (0,0)
    {\includegraphics[width=18cm]{Figures/all_zooms_v2.pdf}};



\node[title] at (1.78,6.0)
{\textbf{I}};


\node[title] at (1.73,-0.6)
{\textbf{II}};


\node[title] at (4.38,-5.35)
{\textbf{IV}};


\node[title] at (4.38,1.27)
{\textbf{III}};


\end{tikzpicture}
